Software frameworks for integral equations in electromagnetic scattering based on Calder\'on identities

In recent years there have been tremendous advances in the theoretical understanding of boundary integral equations for Maxwell problems. In particular, stable dual pairing of discretisation spaces have been developed that allow robust formulations of the preconditioned electric field, magnetic field and combined field integral equations. Within the BEM++ boundary element library we have developed implementations of these frameworks that allow an intuitive formulation of the typical Maxwell boundary integral formulations within a few lines of code. The basis of these developments is an efficient and robust implementations of Calder\'on identities together with a product algebra that hides and automates most technicalities involved in assembling Galerkin boundary integral equations. In this paper we demonstrate this framework and use it to derive very simple and robust software formulations of the standard preconditioned electric field, magnetic field and regularised combined field integral equations for Maxwell.

==> img/cfie_almond_gmres_conv.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[small,
xlabel={Number of iterations},
ylabel={GMRES residual},
xmin=0, xmax=100,
ymin=1e-12, ymax=1,
ymode=log,
%xmode=log,
axis on top
]
\cfieplot[1]
table {%
1 0.4373063898947885
2 0.22817688488871662
3 0.12713784250870616
4 0.07915645530413551
5 0.05852135605931717
6 0.05065132234945462
7 0.04205042013097717
8 0.03017640639243531
9 0.021852543438948407
10 0.015162378504970559
11 0.013440151496548059
12 0.010427095038309433
13 0.007712243160785964
14 0.005789611228656972
15 0.0046888200536886315
16 0.003846218361350648
17 0.0030365343541674645
18 0.0021994966279654405
19 0.0016389727443546834
20 0.0012249163197671515
21 0.0010711561593516386
22 0.0009453334497711033
23 0.0007185719509574717
24 0.0006151225266529557
25 0.0005573534053956514
26 0.00045439782572086234
27 0.000360211905419642
28 0.00028479360735915985
29 0.0002471991444224034
30 0.0002102131178877988
31 0.00016597336161367946
32 0.00013122680518906816
33 0.00010378835973160902
34 8.021390035588735e-05
35 5.941061145474548e-05
36 4.420857162770492e-05
37 2.9927885135741852e-05
38 2.2617646617447514e-05
39 1.5678979520789337e-05
40 1.1221629083676806e-05
41 1.0522006443634307e-05
42 9.422818331206194e-06
43 7.237650648430926e-06
44 6.0216055337260255e-06
45 5.137723603049349e-06
46 4.521079788895738e-06
47 4.043479016761527e-06
48 3.608554841315347e-06
49 3.226214243991825e-06
50 2.725448498193884e-06
51 2.2789640323615222e-06
52 1.7933176339859556e-06
53 1.264199130580865e-06
54 9.55571745620248e-07
55 6.738763996595237e-07
56 4.810955328167548e-07
57 3.329384964051562e-07
58 2.492624395844363e-07
59 1.830249640594399e-07
60 1.3554909199591164e-07
61 1.1721515249580469e-07
62 1.0528039198173948e-07
63 8.810827776380833e-08
64 6.961721205680363e-08
65 5.293404779263348e-08
66 4.442477629656594e-08
67 3.647137674483354e-08
68 2.8174567949408635e-08
69 2.2908347096190068e-08
70 1.9588139785173388e-08
71 1.5360336608959664e-08
72 1.215059063072884e-08
73 9.804975680736766e-09
74 7.931984025310686e-09
75 6.259878309109986e-09
76 5.076574779881247e-09
77 4.4077355670760185e-09
78 3.940797492235414e-09
79 3.2877755135431335e-09
80 2.6255065133154436e-09
81 2.4878836369392526e-09
82 2.3121893071429596e-09
83 2.1184504675023303e-09
84 1.9477661212944846e-09
85 1.6088021797087694e-09
86 1.3783664960693275e-09
87 1.2589436766997765e-09
88 1.0895801138099029e-09
89 8.501796320230851e-10
90 6.821412185766986e-10
91 5.600156211535302e-10
92 4.540065113297074e-10
93 3.568892778289517e-10
94 2.779179711905906e-10
95 2.2143570997207834e-10
96 1.6664943155853298e-10
97 1.254141345284774e-10
98 9.668798124726964e-11
99 6.769966359368797e-11
100 4.969292111169209e-11
101 4.1329106738579936e-11
102 3.336650519092071e-11
103 2.6207364650223043e-11
104 1.8976976346698754e-11
105 1.4776571347882485e-11
106 1.271254898936919e-11
107 1.0205083866793797e-11
108 8.05690995855913e-12
109 6.607021496710239e-12
110 5.4496408614962384e-12
111 4.481161999698242e-12
112 3.383122831974794e-12
113 2.6000761440209493e-12
114 2.1672285968757617e-12
115 1.8415581992575907e-12
116 1.4599688196745181e-12
117 1.0305502555348721e-12
118 8.139332682650212e-13
119 7.526692682032942e-13
120 6.922212452346141e-13
121 6.301214120370001e-13
122 5.911626027863359e-13
123 4.672752328187876e-13
124 3.558656138287782e-13
125 3.245102028237358e-13
126 2.948981986833479e-13
127 2.5637692319762697e-13
128 2.1934718125017845e-13
129 1.710854218971463e-13
130 1.3681137154769596e-13
131 1.1155383680258454e-13
132 8.756514182002392e-14
133 6.571644049030959e-14
134 4.954763196441862e-14
135 3.913800495087723e-14
136 2.919432155080702e-14
137 2.234049864659408e-14
138 1.7883437097081658e-14
139 1.4970278091256567e-14
140 2.7967121852933968e-14
141 1.2661868308826386e-14
142 9.643751672179492e-15
143 8.038972782937625e-15
144 6.4790652479479525e-15
145 5.375832423418673e-15
146 4.331553323762209e-15
147 3.554392906176554e-15
148 3.0223542784534894e-15
149 2.6398885181927992e-15
150 2.1707829788719687e-15
151 1.6732653137771223e-15
152 1.2301010225975498e-15
153 9.376871125586264e-16
};
\end{axis}

\end{tikzpicture}


==> img/cfie_sponge_gmres_conv.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[small,
xlabel={Number of iterations},
%ylabel={GMRES residual},
xmin=0, xmax=100,
ymin=1e-12, ymax=1,
ymode=log,
%xmode=log,
axis on top
]
\cfieplot[1]
table {%
1 0.6698350394166369
2 0.35691115454687605
3 0.2472389372136695
4 0.159046299036079
5 0.10946141345383167
6 0.07581185265778397
7 0.051563501663534496
8 0.03232426864029623
9 0.018794155038219705
10 0.012079077637457065
11 0.008099901937797473
12 0.006402530255188558
13 0.0056218798233696994
14 0.004901149660187099
15 0.00380626710150008
16 0.002483134665323827
17 0.0015825641097590305
18 0.001013477487045964
19 0.000706389378703392
20 0.0005088418436835736
21 0.0003995314578524577
22 0.0003146147304983913
23 0.00022482472892311343
24 0.0001584560842357429
25 0.00011185149880859154
26 7.360188022762342e-05
27 5.696448951039983e-05
28 5.006728288811138e-05
29 4.3556453108764784e-05
30 3.222516486236894e-05
31 2.1750032841651538e-05
32 1.468594005779081e-05
33 8.93237358742378e-06
34 5.611638488545726e-06
35 3.6887442813112964e-06
36 2.4153463146236065e-06
37 1.6822768455665847e-06
38 1.1691384505616782e-06
39 8.220495311766149e-07
40 6.112297477943904e-07
41 5.241485846212279e-07
42 4.3328150304107466e-07
43 3.3192432043131037e-07
44 2.625726879459657e-07
45 2.2904517485279644e-07
46 2.0260814677347916e-07
47 1.631299066071266e-07
48 1.1063719393179846e-07
49 7.213126078379678e-08
50 4.7376496176704876e-08
51 2.972225189968058e-08
52 1.857057556538907e-08
53 1.204379582530627e-08
54 8.091824770836364e-09
55 5.102675431745561e-09
56 3.3337002172375682e-09
57 2.5463239988593163e-09
58 2.069090843872446e-09
59 1.7885894860556132e-09
60 1.5199196436988307e-09
61 1.3342104431643455e-09
62 1.195978706476111e-09
63 9.635704303754571e-10
64 7.688008020000382e-10
65 5.95306739413687e-10
66 4.3389825365755985e-10
67 3.052381311194289e-10
68 2.3084208611041323e-10
69 1.739956997387548e-10
70 1.1798150160408821e-10
71 7.905329278550263e-11
72 5.1099390193376364e-11
73 3.294973075738334e-11
74 2.16021255440034e-11
75 1.4943187802815294e-11
76 1.0843187872737663e-11
77 8.045415588521422e-12
78 6.679218435977133e-12
79 5.9751960531745624e-12
80 4.936935968255188e-12
81 4.162853946396805e-12
82 3.816333129750898e-12
83 3.15782514020056e-12
84 2.3140041444212157e-12
85 1.7196714333938915e-12
86 1.215329538421827e-12
87 8.111432961782957e-13
88 5.448309740374523e-13
89 3.8447127509681225e-13
90 2.746014967013933e-13
91 2.1386046339190588e-13
92 1.5429569247859707e-13
93 1.0463357441882438e-13
94 7.127882265049431e-14
95 4.9111431096556473e-14
96 3.4180267685105856e-14
97 2.8317366100896118e-14
98 2.4584937163139962e-14
99 2.1045315126998064e-14
100 1.6882004220132357e-14
101 1.3715513561442482e-14
102 1.174058296414655e-14
103 1.0296358438433133e-14
104 8.507961674080308e-15
105 6.422113812719211e-15
106 4.64593333710567e-15
107 3.2847858219513652e-15
108 2.2986884635621903e-15
109 1.6196667772031942e-15
110 1.2576190750173876e-15
111 9.237320513654326e-16
};
\end{axis}

\end{tikzpicture}


==> img/efie_almond_gmres_conv.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[small,
xlabel={Number of iterations},
ylabel={GMRES residual},
xmin=0, xmax=100,
ymin=1e-14, ymax=0.5,
ymode=log,
%xmode=log,
axis on top
]
\calefieplot[1]
table {%
1 0.40407534640473375
2 0.13315995682543402
3 0.06016670930011505
4 0.04091557042567667
5 0.030239701060197445
6 0.024651071571276367
7 0.02070480233386302
8 0.015327843867037361
9 0.013294468791739622
10 0.01073856738610812
11 0.005835163727455261
12 0.002753037098407198
13 0.0013445526407057842
14 0.000644014921498786
15 0.00027230214301466216
16 0.00014954995320887594
17 8.2461160303912e-05
18 3.4825452636017744e-05
19 2.186613031057502e-05
20 1.2873673242250206e-05
21 8.679576287184778e-06
22 6.732006625036935e-06
23 5.03144168761512e-06
24 3.743051469737036e-06
25 2.9261901620759574e-06
26 2.1728861301831174e-06
27 1.8040017190946769e-06
28 1.5481668356512497e-06
29 1.3588339069555332e-06
30 1.1557776766662453e-06
31 8.983953626629441e-07
32 6.697790076663105e-07
33 4.052785395976176e-07
34 2.3057931284019592e-07
35 1.479668872553349e-07
36 9.845483622200893e-08
37 7.640860723635373e-08
38 5.986931611040856e-08
39 4.5548853517227854e-08
40 3.539106912788732e-08
41 3.2094648806576474e-08
42 2.885857709604959e-08
43 2.606967337693494e-08
44 2.32649051115391e-08
45 2.0599072460164444e-08
46 1.771709442577409e-08
47 1.5070784868694207e-08
48 1.2812474894846971e-08
49 1.1175234454220843e-08
50 9.811120242749944e-09
51 8.153107479419397e-09
52 6.8977430142019424e-09
53 5.3840340194052276e-09
54 3.5939313747211564e-09
55 2.189574669770281e-09
56 1.3132772177627565e-09
57 8.364357392156851e-10
58 6.040171009939215e-10
59 4.77858973517966e-10
60 3.9481877956270154e-10
61 3.499987381345721e-10
62 3.131984341997588e-10
63 2.5006421878757754e-10
64 1.839912735605551e-10
65 1.1409355614787115e-10
66 8.722672053332117e-11
67 6.934115832823475e-11
68 5.759728730580402e-11
69 4.578652640516436e-11
70 3.3981402403483545e-11
71 2.5412822894555624e-11
72 1.8661246598216527e-11
73 1.4133417484017396e-11
74 1.1988252846865798e-11
75 9.536309152945562e-12
76 8.425650206472077e-12
77 7.27740080506799e-12
78 6.361664886390831e-12
79 5.481797427170449e-12
80 4.328680952228398e-12
81 4.02282320681923e-12
82 3.4207723812093338e-12
83 2.9719125579579313e-12
84 2.6231356346122204e-12
85 2.28538733338193e-12
86 2.0246562505309625e-12
87 1.7212661608906702e-12
88 1.429000093259403e-12
89 1.1591171409722968e-12
90 9.263976143657398e-13
91 7.399026583213624e-13
92 5.81731089334694e-13
93 3.994569447752317e-13
94 2.7659695463704624e-13
95 1.9868916328155379e-13
96 1.3963405179350144e-13
97 1.0858906375487353e-13
98 8.910276430646953e-14
99 7.371423133310741e-14
100 6.97089762701337e-14
};
\end{axis}

\end{tikzpicture}


==> img/efie_and_mfie_k_vs_iterations_res_p1.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Wavenumber},
ylabel={Number of GMRES iterations},
xmin=12.4, xmax=12.6,
ymin=30, ymax=20000,
ymode=log,
axis on top
]
%calefie, mark=\calefiemark, mark size=2, mark options={solid,draw=black}]
%table {%
%12.399 158
%12.41 243
%12.42 125
%12.43 136
%12.44 159
%12.45 422
%12.46 10808
%12.47 899
%12.48 224
%12.49 162
%12.50 48090
%12.51 81
%12.52 55
%12.53 51
%12.54 49
%12.55 45
%12.56 43
%12.57 43
%12.58 42
%12.59 41
%12.601 42
%};
\mfieplot
table {%
12.399 1081
12.41 2215
12.42 1714
12.43 1169
12.44 990
12.45 2336
12.46 6360
12.47 761
12.48 1637
12.49 1619
12.5 48090
12.51 302
12.52 199
12.53 154
12.54 140
12.55 133
12.56 123
12.57 119
12.58 113
12.59 107
12.601 105
};
\end{axis}

\end{tikzpicture}


==> img/efie_calderon_iteration_count_new.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Number of edges in grid},
ylabel={Number of GMRES iterations},
xmin=54, xmax=18765,
ymin=4, ymax=3000,
ymode=log,
xmode=log,
axis on top
]
\efieplot
table {%
72 36
348 132
954 273
3198 650
12510 2022
};
\calefieplot
table {%
72 6
348 6
954 6
3198 5
12510 5
};
\end{axis}

\end{tikzpicture}


==> img/efie_k_vs_iterations_non_and_cal.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Wavenumber},
ylabel={Number of GMRES iterations},
xmin=0, xmax=20,
ymin=7, ymax=19000,
ymode=log,
axis on top
]
\calefieplot
table {%
0.5 9
1.0 10
1.5 10
2.0 11
2.5 12
3.0 14
3.5 14
4.0 16
4.5 26
5.0 26
5.5 18
6.0 26
6.5 19
7.0 33
7.5 29
8.0 23
8.5 25
9.0 27
9.5 25
10.0 34
10.5 48
11.0 31
11.5 40
12.0 30
12.5 20000
13.0 44
13.5 423
14.0 51
14.5 52
15.0 48
15.5 74
16.0 59
16.5 48
17.0 60
17.5 44
18.0 68
18.5 97
19.0 84
19.5 82
20.01 53
};
\efieplot
table {%
0.5 721
1.0 948
1.5 724
2.0 689
2.5 1264
3.0 523
3.5 840
4.0 464
4.5 10934
5.0 1755
5.5 499
6.0 3598
6.5 454
7.0 14217
7.5 651
8.0 1018
8.5 416
9.0 739
9.5 397
10.0 2347
10.5 3635
11.0 588
11.5 1031
12.0 700
12.5 48090
13.0 1565
13.5 30635
14.0 918
14.5 2694
15.0 848
15.5 3445
16.0 860
16.5 1123
17.0 1433
17.5 826
18.0 1836
18.5 2152
19.0 1874
19.5 1903
20.01 609
};
\end{axis}

\end{tikzpicture}


==> img/efie_k_vs_iterations_p1only.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Wavenumber},
ylabel={Number of GMRES iterations},
xmin=0, xmax=20,
ymin=7, ymax=2000,
ymode=log,
axis on top
]
\calefieplot
table {%
0.5 9
1.0 10
1.5 10
2.0 11
2.5 12
3.0 14
3.5 14
4.0 16
4.5 26
5.0 26
5.5 18
6.0 26
6.5 19
7.0 33
7.5 29
8.0 23
8.5 25
9.0 27
9.5 25
10.0 34
10.5 48
11.0 31
11.5 40
12.0 30
12.5 20000
13.0 44
13.5 423
14.0 51
14.5 52
15.0 48
15.5 74
16.0 59
16.5 48
17.0 60
17.5 44
18.0 68
18.5 97
19.0 84
19.5 82
20.01 53
};
\end{axis}

\end{tikzpicture}


==> img/efie_k_vs_iterations_res_p1.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Wavenumber},
ylabel={Number of GMRES iterations},
xmin=12.4, xmax=12.6,
ymin=30, ymax=20000,
ymode=log,
axis on top
]
\calefieplot
table {%
12.399 158
12.41 243
12.42 125
12.43 136
12.44 159
12.45 422
12.46 10808
12.47 899
12.48 224
12.49 162
12.50 48090
12.51 81
12.52 55
12.53 51
12.54 49
12.55 45
12.56 43
12.57 43
12.58 42
12.59 41
12.601 42
};
\end{axis}

\end{tikzpicture}


==> img/efie_sponge_gmres_conv.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[small,
xlabel={Number of iterations},
ylabel={GMRES residual},
xmin=0, xmax=60,
ymin=1e-14, ymax=0.5,
ymode=log,
%xmode=log,
axis on top
]
\calefieplot[1]
table {%
1 0.6005434517950654
2 0.5008792241817531
3 0.25627547289896035
4 0.10964585977258218
5 0.06018602994899594
6 0.030009625629529735
7 0.026738277522934974
8 0.021441130348257537
9 0.010063119155161483
10 0.003641212629393378
11 0.001229209866210397
12 0.00042162916871510273
13 0.00035347781355950285
14 0.00025911168729377215
15 0.00011762512563568108
16 4.095887691452093e-05
17 1.5380054002761303e-05
18 1.3519109638397611e-05
19 9.63350196004712e-06
20 6.22000184251305e-06
21 4.57945464200252e-06
22 3.4304342126395165e-06
23 2.7698703458161614e-06
24 1.6265918167738813e-06
25 7.18944767907409e-07
26 3.2385112417929944e-07
27 2.9645744682868e-07
28 1.6535852814598367e-07
29 6.966768548491224e-08
30 2.0662026689467678e-08
31 7.077652141606951e-09
32 3.3721827461260604e-09
33 2.7735785924276746e-09
34 1.6683176361958699e-09
35 9.034691921933553e-10
36 3.8424123459748676e-10
37 1.8738818328676243e-10
38 1.455929939620588e-10
39 1.130138608700053e-10
40 5.975183555119924e-11
41 4.600802438117222e-11
42 3.512355948715719e-11
43 2.1617161042237566e-11
44 1.244124354171174e-11
45 6.700086470593679e-12
46 2.943105692607921e-12
47 2.6591251963358866e-12
48 2.0273079541896e-12
49 1.0340189979254972e-12
50 3.9199392417198925e-13
51 1.1109060831363764e-13
52 4.446406386739378e-14
53 4.11825876124667e-14
54 2.349089491069821e-14
55 1.345512151903681e-14
56 4.262061593101495e-15
57 2.3651426203819956e-15
58 1.9873497224109714e-15
59 1.1828885367734603e-15
60 5.496481774328152e-16
};
\end{axis}

\end{tikzpicture}


==> img/emcfie_iterations.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Number of edges in grid},
%ylabel={Number of GMRES iterations},
xmin=54, xmax=18765,
ymin=8, ymax=10000,
ymode=log,
xmode=log,
axis on top
]
\efieplot
table {%
72 34
348 105
954 203
3198 532
12510 1395
};
\calefieplot
table {%
72 10
348 11
954 11
3198 11
12510 10
};
\mfieplot
table {%
72 12
348 13
954 13
3198 12
12510 10
};
\cfieplot
table {%
72 11
348 11
954 11
3198 10
12510 9
};
\end{axis}

\end{tikzpicture}


==> img/emcfie_iterations_almond.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Number of edges in grid},
ylabel={Number of GMRES iterations},
xmin=800, xmax=18765,
ymin=8, ymax=10000,
ymode=log,
xmode=log,
axis on top
]
\efieplot
table {%
1008 10080
1659 16590
4818 
16638 
};
\calefieplot
table {%
1008 159
1659 128
4818 78
16638 65
};
\mfieplot
table {%
1008 22
1659 38
4818 34
16638 37
};
\cfieplot
table {%
1008 391
1659 357
4818 339
16638 
};
\end{axis}

\end{tikzpicture}


==> img/emcfie_iterations_cube.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Number of edges in grid},
ylabel={Number of GMRES iterations},
xmin=94.5, xmax=7492,
ymin=6, ymax=200,
ymode=log,
xmode=log,
axis on top
]
\calefieplot
table {%
126 18
390 19
1464 19
5544 17
};
\mfieplot
table {%
126 35
390 34
1464 32
5544 32
};
\cfieplot
table {%
126 97
390 105
1464 91
5544 87
};
\end{axis}

\end{tikzpicture}


==> img/emcfie_k_vs_iterations.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Wavenumber},
ylabel={Number of GMRES iterations},
xmin=0, xmax=20,
ymin=7, ymax=2000,
ymode=log,
axis on top
]
\calefieplot
table {%
0.5 9
1.0 10
1.5 10
2.0 11
2.5 12
3.0 14
3.5 14
4.0 16
4.5 26
5.0 26
5.5 18
6.0 26
6.5 19
7.0 33
7.5 29
8.0 23
8.5 25
9.0 27
9.5 25
10.0 34
10.5 48
11.0 31
11.5 40
12.0 30
12.5 20000
13.0 44
13.5 423
14.0 51
14.5 52
15.0 48
15.5 74
16.0 59
16.5 48
17.0 60
17.5 44
18.0 68
18.5 97
19.0 84
19.5 82
20.01 53
};
\mfieplot
table {%
0.5 8
1.0 9
1.5 10
2.0 12
2.5 15
3.0 16
3.5 17
4.0 21
4.5 50
5.0 39
5.5 25
6.0 36
6.5 28
7.0 77
7.5 43
8.0 36
8.5 36
9.0 47
9.5 45
10.0 75
10.5 188
11.0 70
11.5 99
12.0 64
12.5 20000
13.0 158
13.5 438
14.0 138
14.5 138
15.0 128
15.5 318
16.0 210
16.5 141
17.0 170
17.5 120
18.0 199
18.5 426
19.0 288
19.5 410
20.01 117
};
\cfieplot
table {%
0.5 11
1.0 12
1.5 12
2.0 12
2.5 13
3.0 13
3.5 14
4.0 14
4.5 15
5.0 15
5.5 16
6.0 16
6.5 17
7.0 17
7.5 17
8.0 17
8.5 18
9.0 18
9.5 18
10.0 19
10.5 19
11.0 19
11.5 20
12.0 20
12.5 20
13.0 20
13.5 20
14.0 21
14.5 21
15.0 21
15.5 21
16.0 21
16.5 21
17.0 21
17.5 22
18.0 21
18.5 22
19.0 22
19.5 22
20.01 22
};
\end{axis}

\end{tikzpicture}


==> img/emcfie_k_vs_iterations_almond.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Wavenumber},
ylabel={Number of GMRES iterations},
xmin=0, xmax=20,
ymin=10, ymax=20000,
ymode=log,
axis on top
]
\cfieplot
table {%
0.5 16
1.0 15
1.5 14
2.0 15
2.5 14
3.0 14
3.5 14
4.0 14
4.5 14
5.0 14
5.5 14
6.0 14
6.5 14
7.0 14
7.5 14
8.0 14
8.5 14
9.0 14
9.5 14
10.0 14
10.5 14
11.0 14
11.5 14
12.0 14
12.5 14
13.0 14
13.5 14
14.0 14
14.5 14
15.0 14
15.5 14
16.0 14
16.5 14
17.0 14
17.5 14
18.0 14
18.5 14
19.0 14
19.5 14
20.01 14
};

\end{axis}

\end{tikzpicture}


==> img/emcfie_k_vs_iterations_new.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Wavenumber},
ylabel={Number of GMRES iterations},
xmin=0, xmax=20,
ymin=3, ymax=2000,
ymode=log,
axis on top
]
\calefieplot
table {%
0.5 4
1.0 5
1.5 5
2.0 5
2.5 6
3.0 6
3.5 6
4.0 7
4.5 9
5.0 11
5.5 8
6.0 10
6.5 9
7.0 15
7.5 12
8.0 11
8.5 11
9.0 13
9.5 12
10.0 18
10.5 20
11.0 15
11.5 19
12.0 15
12.5 420
13.0 19
13.5 192
14.0 28
14.5 31
15.0 28
15.5 42
16.0 39
16.5 31
17.0 37
17.5 28
18.0 40
18.5 71
19.0 49
19.5 54
20.01 36
};
\mfieplot
table {%
0.5 5
1.0 6
1.5 7
2.0 9
2.5 13
3.0 14
3.5 15
4.0 18
4.5 51
5.0 32
5.5 21
6.0 33
6.5 23
7.0 58
7.5 37
8.0 33
8.5 34
9.0 43
9.5 40
10.0 60
10.5 165
11.0 72
11.5 82
12.0 58
12.5 6000
13.0 149
13.5 415
14.0 126
14.5 122
15.0 120
15.5 240
16.0 201
16.5 132
17.0 163
17.5 111
18.0 196
18.5 391
19.0 238
19.5 350
20.01 126
};
\cfieplot
table {%
0.5 7
1.0 8
1.5 8
2.0 10
2.5 10
3.0 11
3.5 11
4.0 12
4.5 12
5.0 13
5.5 13
6.0 13
6.5 14
7.0 13
7.5 14
8.0 14
8.5 15
9.0 15
9.5 15
10.0 15
10.5 16
11.0 16
11.5 16
12.0 16
12.5 16
13.0 17
13.5 17
14.0 17
14.5 17
15.0 18
15.5 18
16.0 18
16.5 18
17.0 18
17.5 19
18.0 19
18.5 19
19.0 19
19.5 19
20.01 20
};
\end{axis}

\end{tikzpicture}


==> img/emcfie_k_vs_iterations_res.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Wavenumber},
ylabel={Number of GMRES iterations},
xmin=12.4, xmax=12.6,
ymin=10, ymax=20000,
ymode=log,
axis on top
]
\calefieplot
table {%
12.399 158
12.41 243
12.42 125
12.43 136
12.44 159
12.45 422
12.46 10808
12.47 899
12.48 224
12.49 162
12.50 48090
12.51 81
12.52 55
12.53 51
12.54 49
12.55 45
12.56 43
12.57 43
12.58 42
12.59 41
12.601 42
};
\mfieplot
table {%
12.399 1081
12.41 2215
12.42 1714
12.43 1169
12.44 990
12.45 2336
12.46 6360
12.47 761
12.48 1637
12.49 1619
12.5 48090
12.51 302
12.52 199
12.53 154
12.54 140
12.55 133
12.56 123
12.57 119
12.58 113
12.59 107
12.601 105
};
\cfieplot
table {%
12.399 20
12.41 20
12.42 20
12.43 20
12.44 20
12.45 20
12.46 20
12.47 20
12.48 20
12.49 20
12.50 20
12.51 20
12.52 20
12.53 20
12.54 20
12.55 20
12.56 20
12.57 20
12.58 20
12.59 20
12.601 20
};
\end{axis}

\end{tikzpicture}


==> img/mfie_almond_gmres_conv.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[small,
xlabel={Number of iterations},
ylabel={GMRES residual},
xmin=0, xmax=100,
ymin=1e-12, ymax=1,
ymode=log,
%xmode=log,
axis on top
]
\mfieplot[1]
table {%
1 0.09739653196936025
2 0.03246810831347021
3 0.009786738033018447
4 0.0030839625152994004
5 0.0011366438013882079
6 0.0003815631940876693
7 0.00015244836663398255
8 8.353385883598998e-05
9 6.524189361826505e-05
10 4.5902360238762704e-05
11 3.184764532861063e-05
12 2.292730739940691e-05
13 1.6910506039125556e-05
14 1.5133049931808173e-05
15 1.3292261975638115e-05
16 1.1562460695959248e-05
17 1.0902788943141362e-05
18 1.0257234608799893e-05
19 9.550625864945403e-06
20 9.257195090041696e-06
21 9.040168938692394e-06
22 8.509567106226216e-06
23 7.909221802197972e-06
24 7.346161103865587e-06
25 6.725666103373564e-06
26 6.193997238850087e-06
27 5.5807154138183606e-06
28 5.1333930677416775e-06
29 4.615276478812022e-06
30 4.197080996831331e-06
31 3.7613263916912378e-06
32 3.3356534050698814e-06
33 2.8903885027561653e-06
34 2.5634680674906e-06
35 2.3395055591208718e-06
36 2.0831443654657926e-06
37 1.835722019703345e-06
38 1.5977118491692398e-06
39 1.3458334920418708e-06
40 1.148483974922951e-06
41 9.710478568852977e-07
42 8.39397605066879e-07
43 7.636117416258557e-07
44 6.86007102535829e-07
45 6.224855298123087e-07
46 5.736935450304823e-07
47 5.413675714971276e-07
48 4.953993829127822e-07
49 4.557295055933419e-07
50 4.058256648888562e-07
51 3.6213085901987957e-07
52 3.313115352583064e-07
53 2.8965602064038484e-07
54 2.5275046035259976e-07
55 2.2444271487627977e-07
56 2.0026557606742732e-07
57 1.8344329971256637e-07
58 1.680299372905009e-07
59 1.598094132987287e-07
60 1.5420397151435922e-07
61 1.5071107001442065e-07
62 1.4690285983792779e-07
63 1.4090218770397926e-07
64 1.355307850483773e-07
65 1.2764782793591835e-07
66 1.188008741713906e-07
67 1.0724520999748321e-07
68 9.450666468311103e-08
69 8.494296138074893e-08
70 7.588673567433487e-08
71 7.078956874863148e-08
72 6.696491881331344e-08
73 6.165940604753656e-08
74 5.8157101204466446e-08
75 5.4566050438164615e-08
76 5.062981855821108e-08
77 4.591028122699917e-08
78 4.141008509415699e-08
79 3.7355097378833335e-08
80 3.396533727360597e-08
81 3.1184710014922826e-08
82 2.9118816431371965e-08
83 2.7150552601676813e-08
84 2.5503195882374288e-08
85 2.1713068298981616e-08
86 1.8492266632716734e-08
87 1.6727152773797976e-08
88 1.5162387168958242e-08
89 1.4036072858976136e-08
90 1.3273367271203362e-08
91 1.253300230630197e-08
92 1.1628530813635158e-08
93 1.0937010888598676e-08
94 1.0407165774377192e-08
95 9.716563946500327e-09
96 9.203478485143208e-09
97 8.73202560191937e-09
98 8.319948977269482e-09
99 7.709554690253309e-09
100 6.961283052684614e-09
101 6.220732999964805e-09
102 5.674875245381469e-09
103 5.289932836883209e-09
104 4.8955813234703e-09
105 4.606353765166653e-09
106 4.234201860477365e-09
107 3.907999280727865e-09
108 3.528914461560126e-09
109 3.2197137595326165e-09
110 2.976322889020191e-09
111 2.670622516970971e-09
112 2.4380883267309855e-09
113 2.1552205861445946e-09
114 1.8627942269114213e-09
115 1.7042277046445384e-09
116 1.5312300921269263e-09
117 1.3102483435949176e-09
118 1.0541979233477689e-09
119 8.643714334110835e-10
120 7.002021751083676e-10
121 6.137236560026666e-10
122 5.3906102871202e-10
123 4.594487578650781e-10
124 4.138119860500616e-10
125 3.639475475706182e-10
126 3.194464234020067e-10
127 2.934506537175618e-10
128 2.685038397261607e-10
129 2.465467139629879e-10
130 2.2987458140939485e-10
131 2.0959305607719208e-10
132 1.9142721187706744e-10
133 1.6915394965123868e-10
134 1.5345877800850188e-10
135 1.365990658439059e-10
136 1.2088648990010133e-10
137 1.0402325190658222e-10
138 9.022502232149417e-11
139 7.737637785742396e-11
140 6.334798804218193e-11
141 5.4061520808261774e-11
142 4.7757044895806946e-11
143 4.241018588593862e-11
144 3.8787600819244726e-11
145 3.501116490101617e-11
146 3.2019067864757735e-11
147 2.9846981141871654e-11
148 2.7142294333565754e-11
149 2.5194245117279852e-11
150 2.2747603309753056e-11
151 2.0561308957762252e-11
152 1.8932696103852327e-11
153 1.6680836218496497e-11
154 1.508442108048266e-11
155 1.4336240942713433e-11
156 1.3389077894344404e-11
157 1.2597682860461825e-11
158 1.190382826269065e-11
159 1.0959384467353563e-11
160 9.998285103198434e-12
161 9.255739955926586e-12
162 8.758666122923383e-12
163 8.404865701662256e-12
164 8.005710837330747e-12
165 7.43217289556426e-12
166 7.094852229624942e-12
167 6.4734502290367635e-12
168 5.99058344541017e-12
169 5.517747653086152e-12
170 4.990515181124242e-12
171 4.585769620983278e-12
172 4.198746819249849e-12
173 3.835550175739793e-12
174 3.57542092947208e-12
175 3.314051748475639e-12
176 3.0994475157764493e-12
177 2.8236883817488644e-12
178 2.604386250757484e-12
179 2.323165166259958e-12
180 2.013719465067691e-12
181 1.8007829447209784e-12
182 1.607433314279581e-12
183 1.407459211605283e-12
184 1.284175207956195e-12
185 1.1658005291607934e-12
186 1.0555057518566998e-12
187 9.809214256657037e-13
188 8.941791484407344e-13
189 8.253625027524133e-13
190 7.688109884090803e-13
191 7.140219215918101e-13
192 6.661536851234008e-13
193 5.989067927510902e-13
194 5.460056491056177e-13
195 4.944257143803116e-13
196 4.347272323989612e-13
197 3.8184804938289935e-13
198 3.3473735288399336e-13
199 2.9129340611503285e-13
200 2.4715773778065973e-13
201 2.1541927301522658e-13
202 1.8845413830763308e-13
203 1.6757264807356638e-13
204 1.4859796688661457e-13
205 1.308713825381872e-13
206 1.187394761238723e-13
207 1.0830547353225468e-13
208 9.817755043085349e-14
209 9.153296853382121e-14
210 8.521872133937572e-14
211 8.010953418814656e-14
212 7.732557449122808e-14
213 7.266539672955066e-14
214 6.933898122724827e-14
215 6.385484563330094e-14
216 5.824359127005478e-14
217 5.396238324989138e-14
218 4.950214492753883e-14
219 4.637397833506537e-14
220 4.2723647338800063e-14
221 3.98042549340172e-14
222 3.807327765211632e-14
223 3.590000208647268e-14
224 3.39300563663881e-14
225 3.146997307006937e-14
226 2.90462397798808e-14
227 2.7402720067307343e-14
228 2.5134409734862134e-14
229 2.356563403832696e-14
230 2.1896647951523378e-14
231 2.0024073039295508e-14
232 1.869543472075138e-14
233 1.7351016480945718e-14
234 1.588713216480083e-14
235 1.5033717104577687e-14
236 1.37006037525059e-14
237 1.2994687938832992e-14
238 1.2095028895903607e-14
239 1.1227517895711519e-14
240 9.81580959004646e-15
241 8.562245185143763e-15
242 7.901528813234886e-15
243 7.238039383387934e-15
244 6.613919965708521e-15
245 6.236931174805335e-15
246 5.849421472265195e-15
247 5.478177588172701e-15
248 5.191983637286101e-15
249 4.859732560344419e-15
250 4.385504398130441e-15
251 4.032754738349397e-15
252 3.628173067212265e-15
253 3.197957433511041e-15
254 2.9107812598409874e-15
255 2.5828535912444035e-15
256 2.269661927307058e-15
257 1.9707423217501338e-15
258 1.6423442342016485e-15
259 1.2930996214266393e-15
260 1.4034923464165288e-15
261 9.850398701588959e-16
};
\end{axis}

\end{tikzpicture}


==> img/mfie_k_vs_iterations_p1only.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Wavenumber},
ylabel={Number of GMRES iterations},
xmin=0, xmax=20,
ymin=7, ymax=2000,
ymode=log,
axis on top
]
\mfieplot
table {%
0.5 8
1.0 9
1.5 10
2.0 12
2.5 15
3.0 16
3.5 17
4.0 21
4.5 50
5.0 39
5.5 25
6.0 36
6.5 28
7.0 77
7.5 43
8.0 36
8.5 36
9.0 47
9.5 45
10.0 75
10.5 188
11.0 70
11.5 99
12.0 64
12.5 20000
13.0 158
13.5 438
14.0 138
14.5 138
15.0 128
15.5 318
16.0 210
16.5 141
17.0 170
17.5 120
18.0 199
18.5 426
19.0 288
19.5 410
20.01 117
};
\end{axis}

\end{tikzpicture}


==> img/mfie_sponge_gmres_conv.tex <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[small,
xlabel={Number of iterations},
%ylabel={GMRES residual},
xmin=0, xmax=100,
ymin=1e-12, ymax=1,
ymode=log,
%xmode=log,
axis on top
]
\mfieplot[1]
table {%
1 0.8725472331969267
2 0.6429582756379736
3 0.5115398326529771
4 0.35836849568920215
5 0.25788307603690286
6 0.1708115461130254
7 0.103688820148429
8 0.06409293783201524
9 0.0397896858394414
10 0.030518946204696557
11 0.029547801627909574
12 0.02233555279702101
13 0.013922135214589022
14 0.01035221720970957
15 0.008919249916670247
16 0.00680948334607921
17 0.004449493103980392
18 0.0028836174054650185
19 0.0017899755888339222
20 0.0010190513392753517
21 0.0007619371530433409
22 0.0006995126870973485
23 0.0005823882852829413
24 0.0005191202556539587
25 0.0004831545725333321
26 0.00037334994012913267
27 0.0002773360346873486
28 0.0001999367089490265
29 0.00014515029294091526
30 0.0001009078580268158
31 6.406643345117206e-05
32 3.9307105779649215e-05
33 2.3957689656615274e-05
34 1.5626900651018103e-05
35 1.3474672519555846e-05
36 1.2651290008794378e-05
37 1.0339275682943102e-05
38 8.13502569522773e-06
39 6.894507829185476e-06
40 5.02773097504499e-06
41 3.865775689008626e-06
42 3.2544799447070472e-06
43 2.6871717543391826e-06
44 2.159517129780863e-06
45 1.9789281963925502e-06
46 1.8283570170016695e-06
47 1.2962985290779144e-06
48 8.603436722007412e-07
49 5.496626371863151e-07
50 3.3274265018257703e-07
51 2.1718359671883225e-07
52 1.4610816759247498e-07
53 1.0669346460138552e-07
54 8.116496755354499e-08
55 6.135344205017637e-08
56 5.4698858988487383e-08
57 4.9109663977497564e-08
58 4.276298766710674e-08
59 3.7421817120034164e-08
60 2.5040898486382613e-08
61 1.917076722038099e-08
62 1.715711708500136e-08
63 1.5003084562059637e-08
64 1.3542800110535057e-08
65 1.2541175615515089e-08
66 9.768279994125722e-09
67 7.039637678725661e-09
68 5.36393325862913e-09
69 3.81552452703874e-09
70 2.606297018442209e-09
71 1.7632572631878174e-09
72 1.1624984184173707e-09
73 7.412766222450079e-10
74 4.657166488406153e-10
75 3.980896535603539e-10
76 3.6783155411185965e-10
77 3.006448371009232e-10
78 2.3139578062832752e-10
79 1.942422606409575e-10
80 1.4435808719153855e-10
81 1.0830758247405199e-10
82 8.94659894733267e-11
83 7.31588191870836e-11
84 6.121919634365556e-11
85 5.6345040083681065e-11
86 5.012899063508748e-11
87 3.319141989480455e-11
88 2.067425130976743e-11
89 1.3426000315974425e-11
90 8.559368411500505e-12
91 5.7593512817299455e-12
92 3.957255173282492e-12
93 2.904516757073118e-12
94 2.131154846128395e-12
95 1.5583449058289828e-12
96 1.4109491340926117e-12
97 1.2995322764561258e-12
98 1.1587435081979005e-12
99 1.0251377985511743e-12
100 7.337237709854734e-13
101 5.786369138479023e-13
102 5.196321377784388e-13
103 4.559908552562459e-13
104 4.1173113636179726e-13
105 3.7726006298098724e-13
106 2.9173115325411254e-13
107 2.02683635817119e-13
108 1.5435003054487572e-13
109 1.1131059577014781e-13
110 7.639206861402075e-14
111 5.1999786670612315e-14
112 3.36125987314732e-14
113 2.163568035526185e-14
114 1.3454735311778124e-14
115 1.1918099419316101e-14
116 1.0437423289881187e-14
117 8.61622685489726e-15
118 7.19693020330758e-15
119 5.875937774863151e-15
120 4.2351111614128626e-15
121 2.999774344409779e-15
122 2.4639538788112906e-15
123 2.2251125945438596e-15
124 2.006457981428879e-15
125 1.824517574777971e-15
126 1.4990293604470443e-15
127 9.5009042370323e-16
};
\end{axis}

\end{tikzpicture}

